Development and experimental implementation of noise characterisation techniques on a superconducting quantum processor

Noise characterisation not only enables error mitigation but also provides valuable information about the intrinsic performance of a quantum device, identifying dominant error contributions and bounding noise stability well beyond the aggregated calibration data. Deploying such methods on a specific hardware topology must combine efficiency and accuracy, assess noise stability, and validate the reconstructed noise model. Here we develop and implement these methods on a superconducting processor with square-lattice topology. First, we revise the cycle-benchmarking protocol and reduce the bias arising from unlearnable degrees of freedom via a regularised cost function. Second, we extend a previously developed tensor-network tomography method to match the device layout and show how its accuracy can be improved by repeated layer execution. Both methods allow approximate sublayer noise models to be extracted from parent ones. Using noise characterisation as a tool, we map the noise structure, track drift, and validate the adequacy of the learnt noise models against experimentally observed noisy estimations in benchmark physical and chemistry circuits. These results inform further improvements in the underlying technology and provide estimates of the size of noise-mitigated circuits that the device can support.

==> images/TN/lpdo_2d_diagram.tikz <==
% =====================================================================
%  2D (square-lattice) LPDO representation of a layer noise channel
%  [2D analogue of Fig. 2 of Mangini et al., PRResearch 6, 033217 (2024)]
%  Copied from Graphics/files.zip:fig1_lpdo_2d.tex, standalone wrapper
%  stripped for \input into main.tex.
% =====================================================================
\definecolor{tnpink}{HTML}{FFAAAA}
\definecolor{tngreen}{HTML}{AFE9AF}
\definecolor{tngrey}{HTML}{808080}

\tikzset{
  tnode/.style={circle,draw=black,line width=0.8pt,inner sep=0pt,
                minimum size=8mm,font=\footnotesize},
  Anode/.style={tnode,fill=tnpink},
  Rnode/.style={tnode,fill=tngreen},
  gbox/.style={draw=black,line width=0.7pt,minimum width=7mm,
               minimum height=7mm,inner sep=1pt,font=\footnotesize},
  bond/.style={line width=0.8pt,line cap=round},
  multi/.style={line width=1.8pt,line cap=butt},
  kraus/.style={line width=1.4pt,draw=tngrey,line cap=round},
  krausb/.style={line width=1.4pt,draw=tngrey,line cap=round},
  ix/.style={font=\footnotesize,inner sep=1.2pt},
  hd/.style={font=\bfseries\small},
  lhs/.style={font=\large},
}

% Panels (b) and (c): diagram geometry is drawn in units of \DS cm so the
% tensor network can be shrunk without touching the font sizes.
\newcommand{\DS}{0.8}
\newcommand{\LEG}{0.85}

\begin{tikzpicture}[x=1cm,y=1cm]

% =========================================================== panel (a) ==
\node[hd,anchor=base west] at (-3.9,0) {(a)};
\node[anchor=base west] (eqa) at (-3.3,0)
  {$\mathcal{N}(\rho)=\sum_{\kappa}K_{\kappa}\,\rho\,K_{\kappa}^{\dagger}\;=$};

% diagram centred on the math axis of the equation, right after the "="
\begin{scope}[shift={($(eqa.base east)+(0.75,0.09)$)}]
  \draw[kraus] (0,0.35) -- (0,0.7) -- (1.8,0.7) -- (1.8,0.35);
  \node[ix,above] at (0.9,0.72) {$\kappa$};
  \draw[multi] (-0.6,0) -- (2.4,0);
  \node[gbox,fill=tnpink]  at (0,0)   {$K_{\kappa}$};
  \node[gbox,fill=tngreen] at (0.9,0) {$\rho$};
  \node[gbox,fill=tnpink]  at (1.8,0) {$K_{\kappa}^{\dagger}$};
\end{scope}

% =========================================================== panel (b) ==
\node[hd,anchor=base west] at (-3.9,-1.0) {(b)};
\begin{scope}[shift={(0,-2.0)},x=\DS cm,y=\DS cm]

\node[lhs,anchor=east] at (-3.35,-1.725) {$\Lambda_{\mathcal{N}}\;\cong$};

\coordinate (A11) at ( 0.0, 0.0);
\coordinate (A21) at ( 0.0,-2.3);
\coordinate (A12) at (-1.8,-1.15);
\coordinate (A22) at (-1.8,-3.45);
\coordinate (B11) at ( 4.5, 0.0);
\coordinate (B21) at ( 4.5,-2.3);
\coordinate (B12) at ( 2.7,-1.15);
\coordinate (B22) at ( 2.7,-3.45);

% Kraus indices
\draw[krausb] ($(A11)+(0, 0.5)$) .. controls +(0, 1.0) and +(0, 1.0) .. ($(B11)+(0, 0.5)$);
\draw[krausb] ($(A12)+(0, 0.5)$) .. controls +(0, 2.75) and +(0, 2.75) .. ($(B12)+(0, 0.5)$);
\draw[krausb] ($(A21)+(0,-0.5)$) .. controls +(0,-1.90) and +(0,-1.90) .. ($(B21)+(0,-0.5)$);
\draw[krausb] ($(A22)+(0,-0.5)$) .. controls +(0,-1.65) and +(0,-1.65) .. ($(B22)+(0,-0.5)$);
\node[ix,anchor=east] at ($(A11)+(-0.1, 0.72)$) {$\kappa_{11}$};
\node[ix,anchor=east] at ($(A12)+(-0.1, 0.72)$) {$\kappa_{12}$};
\node[ix,anchor=east] at ($(A21)+(-0.1,-0.72)$) {$\kappa_{21}$};
\node[ix,anchor=east] at ($(A22)+(-0.1,-0.72)$) {$\kappa_{22}$};

% virtual bonds
\draw[bond] (A11)--(A21);  \draw[bond] (A12)--(A22);
\draw[bond] (A11)--(A12);  \draw[bond] (A21)--(A22);
\draw[bond] (B11)--(B21);  \draw[bond] (B12)--(B22);
\draw[bond] (B11)--(B12);  \draw[bond] (B21)--(B22);

% physical legs
\foreach \n in {A11,A21,A12,A22,B11,B21,B12,B22}
  {\draw[bond] ($(\n)+(-\LEG,0)$) -- ($(\n)+(\LEG,0)$);}

% tensors
\node[Anode] at (A11) {$A^{[11]}$};
\node[Anode] at (A21) {$A^{[21]}$};
\node[Anode] at (A12) {$A^{[12]}$};
\node[Anode] at (A22) {$A^{[22]}$};
\node[Anode] at (B11) {$A^{[11]\dagger}$};
\node[Anode] at (B21) {$A^{[21]\dagger}$};
\node[Anode] at (B12) {$A^{[12]\dagger}$};
\node[Anode] at (B22) {$A^{[22]\dagger}$};

% physical indices
\foreach \n/\l in {A11/11,A21/21,A12/12,A22/22}{
  \node[ix,anchor=east] at ($(\n)+(-\LEG,0)$) {$b_{\l}$};
  \node[ix,anchor=west] at ($(\n)+( \LEG,0)$) {$a_{\l}$};}
\foreach \n/\l in {B11/11,B21/21,B12/12,B22/22}{
  \node[ix,anchor=east] at ($(\n)+(-\LEG,0)$) {$a'_{\l}$};
  \node[ix,anchor=west] at ($(\n)+( \LEG,0)$) {$b'_{\l}$};}

% virtual indices
\node[ix,anchor=west] at ($(A11)!0.5!(A21)+( 0.1,0)$) {$\mu^{x}_{1}$};
\node[ix,anchor=east] at ($(A12)!0.5!(A22)+(-0.1,0)$) {$\mu^{x}_{2}$};
\node[ix,anchor=west] at ($(B11)!0.5!(B21)+( 0.1,0)$) {$\nu^{x}_{1}$};
\node[ix,anchor=east] at ($(B12)!0.5!(B22)+(-0.1,0)$) {$\nu^{x}_{2}$};
\node[ix,anchor=east] at ($(A11)!0.5!(A12)+(-0.12,0.1)$) {$\mu^{y}_{1}$};
\node[ix,anchor=east] at ($(A21)!0.5!(A22)+(-0.12,0.1)$) {$\mu^{y}_{2}$};
\node[ix,anchor=east] at ($(B11)!0.5!(B12)+(-0.12,0.1)$) {$\nu^{y}_{1}$};
\node[ix,anchor=east] at ($(B21)!0.5!(B22)+(-0.12,0.1)$) {$\nu^{y}_{2}$};

\end{scope}

% =========================================================== panel (c) ==
\node[hd,anchor=base west] at (5.6,-1.0) {(c)};
\begin{scope}[shift={(8.7,-2.0)},x=\DS cm,y=\DS cm]

\node[lhs,anchor=east] at (-3.35,-1.725) {$\rho\;\cong$};

\coordinate (R11) at ( 0.0, 0.0);
\coordinate (R21) at ( 0.0,-2.3);
\coordinate (R12) at (-1.8,-1.15);
\coordinate (R22) at (-1.8,-3.45);

\draw[bond] (R11)--(R21);  \draw[bond] (R12)--(R22);
\draw[bond] (R11)--(R12);  \draw[bond] (R21)--(R22);
\foreach \n in {R11,R21,R12,R22}
  {\draw[bond] ($(\n)+(-\LEG,0)$) -- ($(\n)+(\LEG,0)$);}

\node[Rnode] at (R11) {}; \node[Rnode] at (R21) {};
\node[Rnode] at (R12) {}; \node[Rnode] at (R22) {};

\foreach \n/\l in {R11/11,R21/21,R12/12,R22/22}{
  \node[ix,anchor=east] at ($(\n)+(-\LEG,0)$) {$a_{\l}$};
  \node[ix,anchor=west] at ($(\n)+( \LEG,0)$) {$a'_{\l}$};}

\node[ix,anchor=west] at ($(R11)!0.5!(R21)+( 0.1,0)$) {$\lambda^{x}_{1}$};
\node[ix,anchor=east] at ($(R12)!0.5!(R22)+(-0.1,0)$) {$\lambda^{x}_{2}$};
\node[ix,anchor=east] at ($(R11)!0.5!(R12)+(-0.12,0.1)$) {$\lambda^{y}_{1}$};
\node[ix,anchor=east] at ($(R21)!0.5!(R22)+(-0.12,0.1)$) {$\lambda^{y}_{2}$};

\end{scope}

\end{tikzpicture}

